Automatic Quality Control for Agricultural Field Trials -- Detection of Nonstationarity in Grid-indexed Data

A common assumption in the spatial analysis of agricultural field trials is stationarity. In practice, however, this assumption is often violated due to unaccounted field effects. For instance, in plant breeding field trials, this can lead to inaccurate estimates of plant performance. Based on such inaccurate estimates, breeders may be impeded in selecting the best performing plant varieties, slowing breeding progress. We propose a method to automatically verify the hypothesis of stationarity. The method is sensitive towards mean as well as variance-covariance nonstationarity. It is specifically developed for the two-dimensional grid-structure of field trials. The method relies on the hypothesis that we can detect nonstationarity by partitioning the field into areas, within which stationarity holds. We applied the method to a large number of simulated datasets and a real-data example. The method reliably points out which trials exhibit quality issues and gives an indication about the severity of nonstationarity. This information can significantly reduce the time spent on manual quality control and enhance its overall reliability. Furthermore, the output of the method can be used to improve the analysis of conducted trials as well as the experimental design of future trials.

==> Figure_1_a_grid.tex <==
\begin{tikzpicture}[scale=.38,every node/.style={minimum size=1cm},on grid]

    % Depth 4 (Visible)
    \begin{scope}[
        yshift=0,every node/.append style={
        yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    ]
        \fill[white,fill opacity=.9] (0,0) rectangle (4,4);
        \draw[black,very thick] (0,0) rectangle (4,4);
        \draw[step=10mm, black] (0,0) grid (4,4);
    \end{scope}

    % Depth 3 (Invisible)
    \begin{scope}[
        yshift=90,every node/.append style={
        yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    ]
        \fill[white,fill opacity=0] (0,0) rectangle (4,4);
        \draw[draw=none] (0,0) rectangle (4,4);
        \draw[draw=none] (0,1) rectangle (4,2);
        \draw[draw=none] (0,3) rectangle (4,2);
    \end{scope}

    % Depth 2 (Invisible)
    \begin{scope}[
        yshift=170,every node/.append style={
        yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    ]
        \fill[white,fill opacity=0] (0,0) rectangle (4,4);
        \draw[draw=none] (0,0) rectangle (4,4);
    \end{scope}

    % Depth 1 (Invisible)
    \begin{scope}[
        yshift=240,every node/.append style={
        yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    ]
        \fill[white,fill opacity=0] (0,0) rectangle (4,4);
        \draw[draw=none] (0,0) rectangle (4,4);
    \end{scope}

    % Depth 0 (Invisible)
    \begin{scope}[
        yshift=310,every node/.append style={
        yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    ]
        \fill[white,fill opacity=0] (0,0) rectangle (4,4);
        \draw[draw=none] (0,0) rectangle (4,4);
    \end{scope}

\end{tikzpicture}


==> Figure_1_b_grid.tex <==
\begin{tikzpicture}[scale=.38,every node/.style={minimum size=1cm},on grid]

	% depth 4
    \begin{scope}[
    		yshift=0,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	             ]
        \fill[white,fill opacity=.9] (0,0) rectangle (4,4);
        \draw[black,very thick] (0,0) rectangle (4,4);
        \draw[step=10mm, black] (0,0) grid (4,4);
    \end{scope}
    
	% depth 3
    \begin{scope}[
    		yshift=90,every node/.append style={
    		yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	             ]
    		\fill[white,fill opacity=.9] (0,0) rectangle (4,4);
    		\draw[step=20mm, black] (0,0) grid (4,4);
    		\draw[black] (0,1) rectangle (4,2);
    		\draw[black] (0,3) rectangle (4,2);
    		\draw[black,very thick] (0,0) rectangle (4,4);
    \end{scope}
    
	% depth 2
    \begin{scope}[
    		yshift=170,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	  ]
        \fill[white,fill opacity=0.6] (0,0) rectangle (4,4);
        \draw[step=20mm, black] (0,0) grid (4,4);
        \draw[black,very thick] (0,0) rectangle (4,4);
    \end{scope}
    
	% depth 1
    \begin{scope}[
    		yshift=240,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	  ]
        \fill[white,fill opacity=0.6] (0,0) rectangle (4,4);
        \draw[step=40mm, black] (0,0) grid (4,4);
        \draw[black] (0,2) rectangle (4,2);
        \draw[black,very thick] (0,0) rectangle (4,4);
    \end{scope}
    
   	% depth 0     
    \begin{scope}[
   	 	yshift=310,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	  ]
        \fill[white,fill opacity=0.6] (0,0) rectangle (4,4);
        \draw[step=40mm, black] (0,0) grid (4,4);
        \draw[black,very thick] (0,0) rectangle (4,4);
    \end{scope}    

\end{tikzpicture}

==> Figure_1_b_tree.tex <==
\begin{tikzpicture}[scale=0.3, transform shape,
					roundnode/.style={circle, draw=black!75, fill=black!5, very thick, minimum size=1cm},]

    % depth 0
    \node[roundnode] (node0)                            				{0};

    % depth 1
    \node[roundnode] (node1) [below left=2cm and 4.6cm of node0]		{1};
    \node[roundnode] (node2) [below right=2cm and 4.6cm of node0]		{2};
    \draw[->] 	(node0.south) -- (node1.north);
    \draw[->] 	(node0.south) -- (node2.north);
    

    % depth 2
    \node[roundnode] (node3) [below left=3cm and 1.9cm of node1]		{3};
    \node[roundnode] (node4) [below right=3cm and 1.9cm of node1]		{4};
    \draw[->]	(node1.south) -- (node3.north);
    \draw[->]	(node1.south) -- (node4.north);
        
    \node[roundnode] (node5) [below left=3cm and 1.9cm of node2]		{5};
    \node[roundnode] (node6) [below right=3cm and 1.9cm of node2]		{6};
    \draw[->]			(node2.south) -- (node5.north);
    \draw[->]			(node2.south) -- (node6.north);
    
    % depth 3
    \node[roundnode] (node7) [below left=4cm and 0.6cm of node3]		{7};
    \node[roundnode] (node8) [below right=4cm and 0.6cm of node3]		{8};
    \draw[->]			(node3.south) -- (node7.north);
    \draw[->]			(node3.south) -- (node8.north);
        
    \node[roundnode] (node9) [below left=4cm and 0.6cm of node4]		{9};
    \node[roundnode] (node10) [below right=4cm and 0.6cm of node4]	{10};
    \draw[->]	(node4.south) -- (node9.north);
    \draw[->]	(node4.south) -- (node10.north);
        
    \node[roundnode] (node11) [below left=4cm and 0.6cm of node5]		{11};
    \node[roundnode] (node12) [below right=4cm and 0.6cm of node5]	{12};
    \draw[->]			(node5.south) -- (node11.north);
    \draw[->]			(node5.south) -- (node12.north);
        
    \node[roundnode] (node13) [below left=4cm and 0.6cm of node6]		{13};
    \node[roundnode] (node14) [below right=4cm and 0.6cm of node6]	{14};
    \draw[->]	(node6.south) -- (node13.north);
    \draw[->]	(node6.south) -- (node14.north);
    
    % depth 4
    \node[roundnode] (node15) [below left=5cm and 0cm of node7]		{15};
    \node[roundnode] (node16) [below right=5cm and 0cm of node7]		{16};
    \draw[->]			(node7.south) -- (node15.north);
    \draw[->]			(node7.south) -- (node16.north);
        
    \node[roundnode] (node17) [below left=5cm and 0cm of node8]		{17};
    \node[roundnode] (node18) [below right=5cm and 0cm of node8]		{18};
    \draw[->]			(node8.south) -- (node17.north);
    \draw[->]			(node8.south) -- (node18.north);
        
    \node[roundnode] (node19) [below left=5cm and 0cm of node9]		{19};
    \node[roundnode] (node20) [below right=5cm and 0cm of node9]		{20};
    \draw[->]			(node9.south) -- (node19.north);
    \draw[->]			(node9.south) -- (node20.north);
        
    \node[roundnode] (node21) [below left=5cm and 0cm of node10]		{21};
    \node[roundnode] (node22) [below right=5cm and 0cm of node10]		{22};
    \draw[->]	(node10.south) -- (node21.north);
    \draw[->]	(node10.south) -- (node22.north);
        
    \node[roundnode] (node23) [below left=5cm and 0cm of node11]		{23};
    \node[roundnode] (node24) [below right=5cm and 0cm of node11]		{24};
    \draw[->]			(node11.south) -- (node23.north);
    \draw[->]			(node11.south) -- (node24.north);
        
    \node[roundnode] (node25) [below left=5cm and 0cm of node12]		{25};
    \node[roundnode] (node26) [below right=5cm and 0cm of node12]		{26};
    \draw[->]			(node12.south) -- (node25.north);
    \draw[->]			(node12.south) -- (node26.north);
        
    \node[roundnode] (node27) [below left=5cm and 0cm of node13]		{27};
    \node[roundnode] (node28) [below right=5cm and 0cm of node13]		{28};
    \draw[->]			(node13.south) -- (node27.north);
    \draw[->]			(node13.south) -- (node28.north);
        
    \node[roundnode] (node29) [below left=5cm and 0cm of node14]		{29};
    \node[roundnode] (node30) [below right=5cm and 0cm of node14]		{30};
    \draw[->]			(node14.south) -- (node29.north);
    \draw[->]			(node14.south) -- (node30.north);

\end{tikzpicture}

==> Figure_1_c_grid.tex <==
\begin{tikzpicture}[scale=.38,every node/.style={minimum size=1cm},on grid]

	% depth 4
    \begin{scope}[
           yshift=0,every node/.append style={
           yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
        ]
        	\fill[white,fill opacity=.9] (0,0) rectangle (4,4);
        \draw[step=10mm, black, opacity=.9] (0,0) grid (4,4);
        \fill[Lavender] (2,1) rectangle (3,2);
        \draw[black,very thick] (2,1) rectangle (3,2);
        \fill[ForestGreen] (3,1) rectangle (4,2);
        \draw[black,very thick] (3,1) rectangle (4,2);
        \fill[SeaGreen] (0,3) rectangle (1,4);
        \draw[black,very thick] (0,3) rectangle (1,4);
        \fill[RubineRed] (1,3) rectangle (2,4);
        \draw[black,very thick] (1,3) rectangle (2,4);
    \end{scope}
    
	% depth 3
    \begin{scope}[
    		yshift=90,every node/.append style={
    		yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	             ]
    	    \draw[black,very thick] (0,0) rectangle (4,4);
        \fill[YellowGreen] (0,0) rectangle (1,1);
        \fill[YellowGreen] (1,0) rectangle (2,1);
    	    \draw[black,very thick] (0,0) rectangle (2,1);
        \fill[SkyBlue] (2,0) rectangle (3,1);
        \fill[SkyBlue] (3,0) rectangle (4,1);
    	    \draw[black,very thick] (2,0) rectangle (4,1);
        \fill[Cerulean] (0,1) rectangle (1,2);
        \fill[Cerulean] (1,1) rectangle (2,2);
    	    \draw[black,very thick] (0,1) rectangle (2,2);
        \fill[Aquamarine] (0,2) rectangle (1,3);
        \fill[Aquamarine] (1,2) rectangle (2,3);
        \draw[black,very thick] (0,2) rectangle (2,3);
        \fill[Salmon] (2,2) rectangle (3,3);
        \fill[Salmon] (3,2) rectangle (4,3);
        \draw[black,very thick] (2,2) rectangle (4,3);
        \fill[Red] (2,3) rectangle (3,4);
        \fill[Red] (3,3) rectangle (4,4);
        \draw[black,very thick] (2,3) rectangle (4,4);
    \end{scope}
    
	% depth 2
    \begin{scope}[
    		yshift=170,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	  ]
        \fill[white,fill opacity=0.6] (0,0) rectangle (4,4);
        \draw[step=20mm, black] (0,0) grid (4,4);
        \draw[black,very thick] (0,0) rectangle (4,4);
    \end{scope}


	% depth 1
    \begin{scope}[
    		yshift=240,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	  ]
        \fill[white,fill opacity=0.6] (0,0) rectangle (4,4);
        \draw[step=40mm, black] (0,0) grid (4,4);
        \draw[black] (0,2) rectangle (4,2);
        \draw[black,very thick] (0,0) rectangle (4,4);
    \end{scope}

   	% depth 0     
    \begin{scope}[
   	 	yshift=310,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	  ]
        \fill[white,fill opacity=0.6] (0,0) rectangle (4,4);
        \draw[step=40mm, black] (0,0) grid (4,4);
        \draw[black,very thick] (0,0) rectangle (4,4);
    \end{scope}    

\end{tikzpicture}

==> Figure_1_c_tree.tex <==
\begin{tikzpicture}[scale=0.3, transform shape,
					roundnode/.style={circle, draw=black!75, fill=black!5, very thick, minimum size=1cm},
					Lroundnode/.style={circle, draw=Lavender!75, fill=black!5, very thick, minimum size=1cm},
					Aroundnode/.style={circle, draw=Aquamarine!75, fill=black!5, very thick, minimum size=1cm},
					Croundnode/.style={circle, draw=Cerulean!75, fill=black!5, very thick, minimum size=1cm},
					YGroundnode/.style={circle, draw=YellowGreen!75, fill=black!5, very thick, minimum size=1cm},
					FGroundnode/.style={circle, draw=ForestGreen!75, fill=black!5, very thick, minimum size=1cm},
					Rroundnode/.style={circle, draw=Red!75, fill=black!5, very thick, minimum size=1cm},
					RRroundnode/.style={circle, draw=RubineRed!75, fill=black!5, very thick, minimum size=1cm},
					Sroundnode/.style={circle, draw=Salmon!75, fill=black!5, very thick, minimum size=1cm},
					Droundnode/.style={circle, draw=SeaGreen!75, fill=black!5, very thick, minimum size=1cm},
					SBroundnode/.style={circle, draw=SkyBlue!75, fill=black!5, very thick, minimum size=1cm},]

    % depth 0
        \node[roundnode] (node0)                            				{0};
    
    % depth 1
        \node[roundnode] (node1) [below left=2cm and 4.6cm of node0]		{1};
        \node[roundnode] (node2) [below right=2cm and 4.6cm of node0]		{2};
        \draw[->] 	(node0.south) -- (node1.north);
        \draw[->] 	(node0.south) -- (node2.north);
    
    % depth 2
        \node[roundnode] (node3) [below left=3cm and 1.9cm of node1]		{3};
        \node[roundnode] (node4) [below right=3cm and 1.9cm of node1]		{4};
        \draw[->]	(node1.south) -- (node3.north);
        \draw[->]	(node1.south) -- (node4.north);
        
        \node[roundnode] (node5) [below left=3cm and 1.9cm of node2]		{5};
        \node[roundnode] (node6) [below right=3cm and 1.9cm of node2]		{6};
        \draw[->]			(node2.south) -- (node5.north);
        \draw[->]			(node2.south) -- (node6.north);
    
    % depth 3
        \node[roundnode] (node7) [below left=4cm and 0.6cm of node3]		{7};
        \node[Rroundnode] (node8) [below right=4cm and 0.6cm of node3]	{8};
        \draw[->]			(node3.south) -- (node7.north);
        \draw[->]			(node3.south) -- (node8.north);
        
        \node[Aroundnode] (node9) [below left=4cm and 0.6cm of node4]		{9};
        \node[Sroundnode] (node10) [below right=4cm and 0.6cm of node4]	{10};
        \draw[->]	(node4.south) -- (node9.north);
        \draw[->]	(node4.south) -- (node10.north);
        
        \node[Croundnode] (node11) [below left=4cm and 0.6cm of node5]	{11};
        \node[roundnode] (node12) [below right=4cm and 0.6cm of node5]	{12};
        \draw[->]			(node5.south) -- (node11.north);
        \draw[->]			(node5.south) -- (node12.north);

	\node[YGroundnode] (node13) [below left=4cm and 0.6cm of node6]	{[13]};
	\node[SBroundnode] (node14) [below right=4cm and 0.6cm of node6]	{[14]};
	\draw[->]	(node6.south) -- (node13.north);
	\draw[->]	(node6.south) -- (node14.north);

    % depth 4
        \node[Droundnode] (node15) [below left=5cm and 0cm of node7]		{15};
        \node[RRroundnode] (node16) [below right=5cm and 0cm of node7]	{16};
        \draw[->]			(node7.south) -- (node15.north);
        \draw[->]			(node7.south) -- (node16.north);
        
        \node[Lroundnode] (node25) [below left=5cm and 0cm of node12]		{25};
        \node[FGroundnode] (node26) [below right=5cm and 0cm of node12]	{26};
        \draw[->]			(node12.south) -- (node25.north);
        \draw[->]			(node12.south) -- (node26.north);

\end{tikzpicture}

==> Figure_1_d_grid.tex <==
\begin{tikzpicture}[scale=.38,every node/.style={minimum size=1cm},on grid]
    
	% depth 4
        \begin{scope}[
            yshift=0,every node/.append style={
            yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
        ]
            \fill[white,fill opacity=.9] (0,0) rectangle (4,4);
            \draw[step=10mm, black] (0,0) grid (4,4);
            \fill[Blue] (0,0) rectangle (1,1);
            \fill[Blue] (1,0) rectangle (2,1);
            \fill[Blue] (2,0) rectangle (3,1);
            \fill[Blue] (3,0) rectangle (4,1);
            \fill[Blue] (0,1) rectangle (1,2);
            \fill[Blue] (1,1) rectangle (2,2);
            \fill[Orange] (2,1) rectangle (3,2);
            \fill[Blue] (3,1) rectangle (4,2);
            \fill[Blue] (0,2) rectangle (1,3);
            \fill[Blue] (1,2) rectangle (2,3);
            \fill[Orange] (2,2) rectangle (3,3);
            \fill[Orange] (3,2) rectangle (4,3);
            \fill[Blue] (0,3) rectangle (1,4);
            \fill[Orange] (1,3) rectangle (2,4);
            \fill[Orange] (2,3) rectangle (3,4);
            \fill[Orange] (3,3) rectangle (4,4);
            \draw[very thick, black] (0,0) -- (4,0) -- (4,2) -- (3,2) -- (3,1) -- (2,1) -- (2,3) -- (1,3) -- (1,4) -- (0,4) -- cycle;
            \draw[black,very thick] (0,0) rectangle (4,4);
        \end{scope}
    
	% depth 3
    \begin{scope}[
    		yshift=90,every node/.append style={
    		yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	             ]
    		\fill[white,fill opacity=.9] (0,0) rectangle (4,4);
    		\draw[step=20mm, black] (0,0) grid (4,4);
    		\draw[black] (0,1) rectangle (4,2);
    		\draw[black] (0,3) rectangle (4,2);
    		\draw[black,very thick] (0,0) rectangle (4,4);
    \end{scope}
    
	% depth 2
    \begin{scope}[
    		yshift=170,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	  ]
        \fill[white,fill opacity=0.6] (0,0) rectangle (4,4);
        \draw[step=20mm, black] (0,0) grid (4,4);
        \draw[black,very thick] (0,0) rectangle (4,4);
    \end{scope}
    
	% depth 1
    \begin{scope}[
    		yshift=240,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	  ]
        \fill[white,fill opacity=0.6] (0,0) rectangle (4,4);
        \draw[step=40mm, black] (0,0) grid (4,4);
        \draw[black] (0,2) rectangle (4,2);
        \draw[black,very thick] (0,0) rectangle (4,4);
    \end{scope}
    
   	% depth 0     
    \begin{scope}[
   	 	yshift=310,every node/.append style={
    	    yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    	  ]
        \fill[white,fill opacity=0.6] (0,0) rectangle (4,4);
        \draw[step=40mm, black] (0,0) grid (4,4);
        \draw[black,very thick] (0,0) rectangle (4,4);
    \end{scope}    

\end{tikzpicture}

==> Figure_1_d_tree.tex <==
\begin{tikzpicture}[scale=0.3, transform shape,
					roundnode/.style={circle, draw=black!75, fill=black!5, very thick, minimum size=1cm},
					Lroundnode/.style={circle, draw=Orange!75, fill=black!5, very thick, minimum size=1cm},
					Aroundnode/.style={circle, draw=Blue!75, fill=black!5, very thick, minimum size=1cm},
					Croundnode/.style={circle, draw=Blue!75, fill=black!5, very thick, minimum size=1cm},
					YGroundnode/.style={circle, draw=Blue!75, fill=black!5, very thick, minimum size=1cm},
					FGroundnode/.style={circle, draw=Blue!75, fill=black!5, very thick, minimum size=1cm},
					Rroundnode/.style={circle, draw=Orange!75, fill=black!5, very thick, minimum size=1cm},
					RRroundnode/.style={circle, draw=Orange!75, fill=black!5, very thick, minimum size=1cm},
					Sroundnode/.style={circle, draw=Orange!75, fill=black!5, very thick, minimum size=1cm},
					Droundnode/.style={circle, draw=Blue!75, fill=black!5, very thick, minimum size=1cm},]

    % depth 0
    \node[roundnode] (node0)                            				{0};

    % depth 1
    \node[roundnode] (node1) [below left=2cm and 4.6cm of node0]		{1};
    \node[roundnode] (node2) [below right=2cm and 4.6cm of node0]		{2};
    \draw[->] 	(node0.south) -- (node1.north);
    \draw[->] 	(node0.south) -- (node2.north);
    

    % depth 2
    \node[roundnode] (node3) [below left=3cm and 1.9cm of node1]		{3};
    \node[roundnode] (node4) [below right=3cm and 1.9cm of node1]		{4};
    \draw[->]	(node1.south) -- (node3.north);
    \draw[->]	(node1.south) -- (node4.north);
        
    \node[roundnode] (node5) [below left=3cm and 1.9cm of node2]		{5};
    \node[YGroundnode] (node6) [below right=3cm and 1.9cm of node2]	{6};
    \draw[->]			(node2.south) -- (node5.north);
    \draw[->]			(node2.south) -- (node6.north);
    
    % depth 3
    \node[roundnode] (node7) [below left=4cm and 0.6cm of node3]		{7};
    \node[Rroundnode] (node8) [below right=4cm and 0.6cm of node3]	{8};
    \draw[->]			(node3.south) -- (node7.north);
    \draw[->]			(node3.south) -- (node8.north);
        
    \node[Aroundnode] (node9) [below left=4cm and 0.6cm of node4]		{9};
    \node[Sroundnode] (node10) [below right=4cm and 0.6cm of node4]	{10};
    \draw[->]	(node4.south) -- (node9.north);
    \draw[->]	(node4.south) -- (node10.north);
        
    \node[Croundnode] (node11) [below left=4cm and 0.6cm of node5]	{11};
    \node[roundnode] (node12) [below right=4cm and 0.6cm of node5]	{12};
    \draw[->]			(node5.south) -- (node11.north);
    \draw[->]			(node5.south) -- (node12.north);

    % depth 4
    \node[Droundnode] (node15) [below left=5cm and 0cm of node7]		{15};
    \node[RRroundnode] (node16) [below right=5cm and 0cm of node7]	{16};
    \draw[->]			(node7.south) -- (node15.north);
    \draw[->]			(node7.south) -- (node16.north);
        
    \node[Lroundnode] (node25) [below left=5cm and 0cm of node12]		{25};
    \node[FGroundnode] (node26) [below right=5cm and 0cm of node12]	{26};
    \draw[->]			(node12.south) -- (node25.north);
    \draw[->]			(node12.south) -- (node26.north);
        
\end{tikzpicture}

==> Figure_1_e_grid.tex <==
\begin{tikzpicture}[scale=.38,every node/.style={minimum size=1cm},on grid]

    % depth 4
    \begin{scope}[
        yshift=0,every node/.append style={
        yslant=0.5,xslant=-1},yslant=0.5,xslant=-1
    ]
        \fill[white,fill opacity=.9] (0,0) rectangle (4,4);
        \draw[step=10mm, black] (0,0) grid (4,4);
        \fill[Blue] (0,0) rectangle (1,1);
        \fill[Blue] (1,0) rectangle (2,1);
        \fill[Blue] (2,0) rectangle (3,1);
        \fill[Blue] (3,0) rectangle (4,1);
        \fill[Blue] (0,1) rectangle (1,2);
        \fill[Blue] (1,1) rectangle (2,2);
        \fill[Orange] (2,1) rectangle (3,2);
        \fill[Blue] (3,1) rectangle (4,2);
        \fill[Blue] (0,2) rectangle (1,3);
        \fill[Orange] (1,2) rectangle (2,3);
        \fill[Orange] (2,2) rectangle (3,3);
        \fill[Orange] (3,2) rectangle (4,3);
        \fill[Blue] (0,3) rectangle (1,4);
        \fill[Blue] (1,3) rectangle (2,4);
        \fill[Orange] (2,3) rectangle (3,4);
        \fill[Orange] (3,3) rectangle (4,4);
        \draw[very thick, black] (0,0) -- (4,0) -- (4,2) -- (3,2) -- (3,1) -- (2,1) -- (2,2) -- (1,2) -- (1,3) -- (2,3) -- (2,4);
        \draw[black,very thick] (0,0) rectangle (4,4);
    \end{scope}

\end{tikzpicture}

% DAS HIER SIND DIE ZEILEN; VON BIS \fill[teal, fill opacity=0.6] (4,0)
% DAS HIER SIND DIE SPALTEN VON BIS  rectangle (0,2);

%\captionof{figure}{Illustration of data segmentation using grid representation of an exemplary trial with four rows and four columns}
%\label{fig:GridRepresentationTree}
